M. Kontsevich's graph complex and the Grothendieck-Teichmueller Lie algebra

We show that the zeroth cohomology of M. Kontsevich's graph complex is isomorphic to the Grothendieck-Teichmueller Lie algebra grt_1. The map is explicitly described. This result has applications to deformation quantization and Duflo theory. We also compute the homotopy derivations of the Gerstenhaber operad. They are parameterized by grt_1, up to one class (or two, depending on the definitions). More generally, the homotopy derivations of the (non-unital) E_n operads may be expressed through the cohomology of a suitable graph complex. Our methods also give a second proof of a result of H. Furusho, stating that the pentagon equation for grt_1-elements implies the hexagon equation.

==> fig_Cgraphs.tex <==
\[
\begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default_edge/.style={draw},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle},
every loop/.style={min distance=10mm,looseness=30}]

\node (v0) at (2.5,6) [ext] {};
\node (v1) at (5.5,6) [ext] {};
\node (v2) at (5,7) [vert] {};
\node (v3) at (5,8) [vert] {};
\node (v5) at (6,8) [vert] {};
\node (v7) at (6,7) [vert] {};
\node (v9) at (2.5,7) [vert] {};

\draw[default_edge] (v2) to (v3);
\draw[default_edge] (v3) to (v5);
\draw[default_edge] (v5) to (v7);
\draw[default_edge] (v2) to (v7);
\draw[default_edge] (v2) to (v5);
\draw[default_edge] (v2) to (v1);
\draw[default_edge] (v3) to (v7);
\draw[default_edge] (v9) to (v0);
\draw[default_edge,in=135, out=45,loop] (v9) to ();
\end{tikzpicture}
\]


==> fig_GCgraphs.tex <==


\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2 ]
\node (v0) at (3.4,1.3) [vert] {};
\node (v1) at (3.4,0.7) [vert] {};
\node (v2) at (0.3,1.3) [vert] {};
\node (v3) at (0.8,1.5) [vert] {};
\node (v4) at (0.5,0.9) [vert] {};
\node (v5) at (0.8,1.1) [vert] {};
\node (v6) at (1,0.7) [vert] {};
\node (v7) at (1.8,1.2) [vert] {};
\node (v8) at (1.8,0.8) [vert] {};
\node (v9) at (2,0.5) [vert] {};
\node (v10) at (2.4,0.5) [vert] {};
\node (v11) at (2.6,0.8) [vert] {};
\node (v12) at (2.6,1.2) [vert] {};
\node (v13) at (2.2,1.5) [vert] {};
\node (v14) at (0.4,0.5) [vert] {};
\draw (v13)--(v7) (v7)--(v8) (v8)--(v9) (v9)--(v10) (v10)--(v11) (v11)--(v12) (v12)--(v13) (v4)--(v2) (v4)--(v5) (v5)--(v6) (v3)--(v2) (v2)--(v5) (v5)--(v3) (v0)--(v1) (v4)--(v4) (v4)--(v14) ;
\end{tikzpicture}
\]

==> fig_antennas.tex <==

\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0},redvert/.style={circle,draw=gray,fill=gray, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, scale=2 ]
\node (v0) at (0.9,1) [vert] {};
\node (v1) at (1.3,0.7) [vert] {};
\node (v2) at (1.9,0.9) [vert] {};
\node (v3) at (1.5,1.4) [vert] {};
\node (v4) at (2,1.6) [vert] {};
\node (v5) at (2.4,1.9)[ redvert] {};
\node (v6) at (2.6,1.4) [redvert] {};
\node (v7) at (1.2,1.7) [redvert] {};
\node (v8) at (0.8,1.8) [redvert] {};
\node (v9) at (2.7,0.9) [redvert] {};
\node (v10) at (1.3,0.4) [redvert] {};
\node (v11) at (1.1,0.2) [redvert] {};
\node (v12) at (0.4,1.6) [redvert] {};
\draw (v0)--(v1) (v1)--(v10) (v1)--(v2) (v0)--(v3) (v3)--(v1) (v3)--(v2) (v2)--(v4) (v4)--(v5) (v4)--(v6) (v7)--(v3);
\draw[gray] (v6)--(v9) (v7)--(v8) (v12)--(v8) (v10)--(v11);
\end{tikzpicture}
\]

==> fig_defdiff.tex <==
\[
\begin{tikzpicture}[scale=1,
 vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
 helper/.style={outer sep=0,inner sep=0,minimum size=0,shape=coordinate},
 default_edge/.style={draw},
 ext/.style={draw, outer sep = 0, inner sep=0,minimum size=5,shape=circle}]
 
 \node (v0) at (0.300000011920929,3.09999996423721) [vert] {};
 \node (v1) at (1.80000007152557,3.30000001192093) [vert] {};
 \node (v2) at (1.80000007152557,2.89999997615814) [vert] {};
 \node (v3) at (4.09999990463257,3.30000001192093) [vert] {};
 \node (v4) at (4.09999990463257,2.89999997615814) [ext] {};
 \node (v5) at (2.60000014305115,3.09999996423721) [ext] {};
 \node (v6) at (3.89999985694885,3.70000001043081) [helper] {};
 \node (v7) at (4.09999990463257,3.70000001043081) [helper] {};
 \node (v8) at (4.29999995231628,3.70000001043081) [helper] {};
 \node (v9) at (3.89999985694885,2.60000002384186) [helper] {};
 \node (v10) at (4.09999990463257,2.60000002384186) [helper] {};
 \node (v11) at (4.29999995231628,2.60000002384186) [helper] {};
 \node (v12) at (2.40000009536743,2.79999995231628) [helper] {};
 \node (v13) at (2.60000014305115,2.79999995231628) [helper] {};
 \node (v14) at (2.79999995231628,2.79999995231628) [helper] {};
 \node (v15) at (2.40000009536743,3.39999997615814) [helper] {};
 \node (v16) at (2.60000014305115,3.39999997615814) [helper] {};
 \node (v17) at (2.79999995231628,3.39999997615814) [helper] {};
 \node (v18) at (1.6000000834465,2.60000002384186) [helper] {};
 \node (v19) at (1.80000007152557,2.60000002384186) [helper] {};
 \node (v20) at (2.00000011920929,2.60000002384186) [helper] {};
 \node (v21) at (1.6000000834465,3.6000000089407) [helper] {};
 \node (v22) at (1.80000007152557,3.6000000089407) [helper] {};
 \node (v23) at (2.00000011920929,3.6000000089407) [helper] {};
 \node (v24) at (0.100000001490116,3.39999997615814) [helper] {};
 \node (v25) at (0.300000011920929,3.39999997615814) [helper] {};
 \node (v26) at (0.5,3.39999997615814) [helper] {};
 \node (v27) at (0.100000001490116,2.79999995231628) [helper] {};
 \node (v28) at (0.300000011920929,2.79999995231628) [helper] {};
 \node (v29) at (0.5,2.79999995231628) [helper] {};
 \node (v58) at (0.400000005960464,3.09999996423721)
 [helper,label=0:$\mapsto \sum\pm$] {};
 \node (v57) at (2.70000004768372,3.09999996423721)
 [helper,label=0:$\mapsto \sum\pm$] {};
 \node (v59) at (0.29999977350235,1.89999985694885) [ext,label=180:(] {};
 \node (v60) at (0.699999749660492,1.89999985694885) [ext] {};
 \node (v61) at (0.899999797344208,1.89999985694885) [ext] {};
 \node (v62) at (1.09999978542328,1.89999985694885) [ext] {};
 \node (v63) at (1.29999983310699,1.89999985694885) [ext,label=0:)] {};
 \node (v64) at (0.499999761581421,1.89999985694885) [ext] {};
 \node (v65) at (3.10000014305115,1.59999990463257) [ext,label=180:(] {};
 \node (v66) at (3.29999995231628,1.59999990463257) [ext] {};
 \node (v67) at (3.49999976158142,1.59999990463257) [ext,label=0:)] {};
 \node (v68) at (3.5,2) [ext,label=180:(] {};
 \node (v69) at (3.70000004768372,2) [ext] {};
 \node (v70) at (4.09999990463257,2) [ext,label=0:)] {};
 \node (v71) at (3.70000004768372,1.99999976158142) [ext] {};
 \node (v72) at (3.89999985694885,2) [ext] {};
 \node (v73) at (1.60000002384186,1.89999985694885)
 [helper,label=0:$\mapsto \sum\pm$] {};
 \node (v87) at (0.500000059604645,0.899999856948853) [ext,label=180:(] {};
 \node (v88) at (0.900000035762787,0.899999856948853) [ext] {};
 \node (v90) at (1.09999978542328,0.899999856948853) [ext] {};
 \node (v91) at (1.29999983310699,0.899999856948853) [ext,label=0:)] {};
 \node (v92) at (0.700000047683716,0.899999856948853) [ext] {};
 \node (v93) at (1.60000002384186,0.899999856948853)
 [helper,label=0:$\mapsto \sum\pm$] {};
 \node (v94) at (3.10000002384186,0.899999856948853) [ext,label=180:(] {};
 \node (v95) at (3.5,0.899999856948853) [ext] {};
 \node (v96) at (3.70000004768372,0.899999856948853) [ext] {};
 \node (v97) at (3.90000003576279,0.899999856948853) [ext] {};
 \node (v98) at (4.1000000834465,0.899999856948853) [ext,label=0:)] {};
 \node (v99) at (3.30000001192093,0.899999856948853) [ext] {};
 
 \draw[default_edge] (v3)--(v4);
 \draw[default_edge] (v4)--(v9);
 \draw[default_edge] (v10)--(v4);
 \draw[default_edge] (v24)--(v0);
 \draw[default_edge] (v0)--(v25);
 \draw[default_edge] (v26)--(v0);
 \draw[default_edge] (v3)--(v6);
 \draw[default_edge] (v7)--(v3);
 \draw[default_edge] (v3)--(v8);
 \draw[default_edge] (v4)--(v11);
 \draw[default_edge] (v5)--(v12);
 \draw[default_edge] (v13)--(v5);
 \draw[default_edge] (v5)--(v14);
 \draw[default_edge] (v5)--(v17);
 \draw[default_edge] (v16)--(v5);
 \draw[default_edge] (v5)--(v15);
 \draw[default_edge] (v23)--(v1);
 \draw[default_edge] (v1)--(v22);
 \draw[default_edge] (v21)--(v1);
 \draw[default_edge] (v1)--(v2);
 \draw[default_edge] (v2)--(v18);
 \draw[default_edge] (v19)--(v2);
 \draw[default_edge] (v2)--(v20);
 \draw[default_edge] (v29)--(v0);
 \draw[default_edge] (v0)--(v28);
 \draw[default_edge] (v27)--(v0);
 \draw[default_edge] (v68)--(v67);
 \end{tikzpicture}
\]

==> fig_defmc.tex <==
\[
\begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default_edge/.style={draw},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle},
every loop/.style={}]

\node (v0) at (1.5,8.5) [ext] {};
\node (v1) at (2.5,8.5) [ext] {};
\node (v2) at (4,9) [ext] {};
\node (v3) at (4,8) [ext] {};
\node (v4) at (1.3,8.2) [helper,label=90:{(}] {};
\node (v9) at (3.8,7.7) [helper,label=90:{(}] {};
\node (v10) at (3.8,8.7) [helper,label=90:{(}] {};
\node (v11) at (2.7,8.2) [helper,label=90:{)}] {};
\node (v12) at (4.2,8.7) [helper,label=90:{)}] {};
\node (v13) at (4.2,7.7) [helper,label=90:{)}] {};
\node (v14) at (3.2,8.2) [helper,label=90:{+}] {};

\draw[default_edge] (v0) to (v1);
\draw[default_edge] (v2) to (v3);
\draw[default_edge] (v0) to (v1);
\draw[default_edge] (v0) to (v1);
\end{tikzpicture}
\]


==> fig_dgc.tex <==
\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2 ]
\node (v0) at (0.6,1.1) [ext] {};
\node (v1) at (1.1,1.5) [vert] {};
\node (v2) at (1.6,1.1) [ext] {};
\node (v3) at (1.2,0.8) [vert] {};
\node (v4) at (1.1,1.1) [vert] {};
\node (v5) at (0.7,0.7) [vert] {};
\node (v6) at (2.5,1) [ext] {};
\node (v7) at (2.8,0.6) [ext] {};
\node (v8) at (2.8,1.6) [ext] {};
\node (v9) at (3.1,1.3) [vert] {};
\node (v10) at (2.9,1) [vert] {};
\node (v11) at (3.4,0.9) [ext] {};
\draw (v0)--(v5) (v5)--(v3) (v3)--(v4) (v4)--(v0) (v0)--(v1) (v1)--(v5) (v1)--(v2) (v2)--(v4) (v0)--(v3) (v3)--(v2) (v6)--(v10) (v10)--(v9) (v8)--(v9) (v9)--(v11) (v10)--(v7) (v7)--(v11) ;
\end{tikzpicture}
\]

==> fig_dgcdiff.tex <==
\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2 ]
\node (v0) at (0.8,1.3) [vert] {};
\node (v1) at (0.8,0.9) [vert] {};
\node (v2) at (1.2,1.3) [vert] {};
\node (v3) at (1.2,0.9) [vert] {};
\node (v4) at (1.7,1.1) [invvert] {$\mapsto$};
%\node (v5) at (2.1,1.1) [invvert] {4};
\begin{scope}[xshift=-0.4cm]
\node (v6) at (2.5,1.1) [ext] {};
\node (v7) at (2.9,1.3) [vert] {};
\node (v8) at (2.9,0.9) [vert] {};
\node (v9) at (3.3,0.9) [vert] {};
\node (v10) at (3.3,1.3) [vert] {};
\end{scope}
\draw (v0)--(v3) (v3)--(v2) (v2)--(v1) (v1)--(v0) (v0)--(v2) (v3)--(v1) (v6)--(v7) (v7)--(v8) (v8)--(v9) (v9)--(v10) (v10)--(v7) (v7)--(v9) (v8)--(v10) ;
\end{tikzpicture}
 \]


==> fig_dgcmc.tex <==
\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2 ]
\node (v1) at (0.4,1) [ext] {};
\node (v2) at (0.8,1.5) [vert] {};
\node (v3) at (0.8,1) [vert] {};
\node (v4) at (1.2,1.5) [ext] {};
\node (v5) at (1.2,1) [vert] {};
\node (v6) at (0.6,1.3) [invvert] {+};
\node (v7) at (1,1.3) [invvert] {+};
\node (v8) at (0.4,1.5) [ext] {};
\draw (v8)--(v1) (v3)--(v2) (v4)--(v5) ;
\end{tikzpicture}
\]

==> fig_firstalg.tex <==

\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2 ]
\node (v0) at (0.5,1.8) [vert] {};
\node (v1) at (0.3,1.6) [vert] {};
\node (v2) at (0.5,1.4) [vert] {};
\node (v3) at (0.7,1.6) [vert] {};
\node (v4) at (1.5,1.4) [ext] {};
\node (v5) at (1.5,1.8) [vert] {};
\node (v6) at (1.3,1.6) [vert] {};
\node (v7) at (1.7,1.6) [vert] {};
\node (v8) at (0.9,1.6) [invvert] {$\to$};
\node (v9) at (1.9,1.6) [invvert] {$\to$};
\node (v10) at (2.4,1.4) [ext] {};
\node (v11) at (2.6,1.4) [ext] {};
\node (v12) at (2.3,1.6) [vert] {};
\node (v13) at (2.5,1.8) [vert] {};
\node (v14) at (2.7,1.6) [vert] {};
%\node (v15) at (3.3,1.6) [ext] {};
%\node (v16) at (3.7,1.6) [ext] {};
%\node (v17) at (3.5,1.8) [vert] {};
%\node (v18) at (3.5,1.4) [vert] {};
%\node (v19) at (2.9,1.6) [invvert] {$\to$};
\node (v24) at (1.3,1) [ext] {};
\node (v21) at (1.5,1.2) [vert] {};
\node (v22) at (1.5,0.8) [vert] {};
\node (v23) at (1.7,1) [ext] {};
\node (v25) at (0.9,1) [invvert] {$\to$};
\node (v26) at (1.9,1) [invvert] {$\to$};
\node (v27) at (2.3,0.8) [ext] {};
\node (v28) at (2.9,0.8) [ext] {};
\node (v29) at (2.6,0.8) [vert] {};
\node (v30) at (2.6,1) [vert] {};
\node (v31) at (2.6,1.2) [invvert] {};
\node (v32) at (2,0.4) [invvert] {$\to[Y,[Y,X]] - [X,[X,Y]]$};
\draw (v0)--(v2) (v2)--(v3) (v3)--(v1) (v1)--(v2) (v3)--(v0) (v0)--(v1) (v6)--(v4) (v4)--(v7) (v7)--(v5) (v5)--(v6) (v6)--(v7) (v4)--(v5) (v11)--(v14) (v14)--(v12) (v12)--(v13) (v13)--(v14) (v12)--(v10) (v13)--(v11);
% (v15)--(v16) (v17)--(v18) (v18)--(v16) (v16)--(v17) (v17)--(v15) (v15)--(v18) 
\draw (v23)--(v21) (v21)--(v22) (v22)--(v23) (v24)--(v22) (v24)--(v21) (v31)--(v30) (v30)--(v29) (v29)--(v27) (v29)--(v28) (v30)--(v28) ;
\end{tikzpicture}
\]

==> fig_firstproof.tex <==
\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1},ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale =2 ]
\begin{scope}[xshift=-.4cm]
\node (v0) at (0.2,1.1) [ext,label=180:{}] {};%1
\node (v1) at (1.2,1.1) [ext,label=360:{}] {};%2
\node (v2) at (0.7,1.8) [vert] {};
\node (v3) at (0.7,1.5) [vert] {};
\node (v4) at (0.7,0.4) [vert] {};
\node (v5) at (0.7,0.7) [vert] {};
\node (v6) at (0.7,1.1) {\vdots};
\end{scope}

\node (v7) at (2.5,1.1) [vert] {};
\node (v8) at (2.8,1.1) [ext,label=360:{}] {};%2
\node (v9) at (2.1,1.8) [vert] {};
\node (v10) at (3.4,1.5) [vert] {};
\node (v11) at (2.1,0.7) [vert] {};
\node (v12) at (2.1,0.4) [vert] {};
\node (v17) at (2.1,1.1) {\vdots};
\node (v14) at (3.8,0.8) [ext,label=270:{}] {}; %1
\node (v15) at (2.1,1.5) [vert] {};
\node (v16) at (1.6,1.1) [ext,label=180:{}] {};%1
\node (v18) at (3.6,1.7) [vert] {};
\node (v19) at (4,1.7) [vert] {};
\node (v20) at (4.2,1.5) [vert] {};
\node (v22) at (3.8,1.4) {\dots};
\draw (v0)--(v3) (v2)--(v3) (v0)--(v2) (v0)--(v5) (v0)--(v4) (v5)--(v4) (v5)--(v6) (v3)--(v6) (v4)--(v1) (v2)--(v1) (v16)--(v11) (v16)--(v15) (v9)--(v15) (v9)--(v16) (v16)--(v12) (v12)--(v11) (v12)--(v7) (v15)--(v17) (v11)--(v17) (v9)--(v7) (v7)--(v8) (v10)--(v14) (v10)--(v18) (v18)--(v19) (v19)--(v20) (v14)--(v20) (v18)--(v14) (v14)--(v19) (v10)--(v22) (v22)--(v20) (v22)--(v14) ;
\end{tikzpicture}
\]

==> fig_frombivtotrivlab.tex <==
\[
 \begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default_edge/.style={draw},
diredge/.style={-triangle 60},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle},
helper2/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
every loop/.style={}]

\node (v0) at (2.5,8.5) [vert] {};
\node (v1) at (1,8.5) [vert] {};
\node (v3) at (1.5,7) [vert] {};
\node (v5) at (3,7.5) [vert] {};
\node (v7) at (4.5,7.5) [vert] {};
\node (v9) at (6,7) [vert] {};
\node (v11) at (4.5,6) [vert] {};
\node (v13) at (2.5,6) [vert] {};
\node (v17) at (6,5.5) [vert] {};
\node (v22) at (9.5,7.5) [vert] {};
\node (v23) at (12,7.5) [vert] {};
\node (v25) at (11,6) [vert] {};
\node (v31) at (9.5,7.9) [helper2,label=90:{"$<>>$"}] {};
\node (v32) at (10.5,7.8) [helper2,label=0:{"$>>>$"}] {};
\node (v33) at (9.3,6.5) [helper2,label=0:{"$><$"}] {};
\node (v34) at (11.8,6.5) [helper2,label=0:{"$><$"}] {};
\node (v35) at (10.8,6.9) [helper2,label=0:{"$>$"}] {};

\draw[diredge] (v1) to (v0);
\draw[diredge] (v1) to (v3);
\draw[diredge] (v3) to (v5);
\draw[diredge] (v5) to (v7);
\draw[diredge] (v7) to (v9);
\draw[diredge] (v9) to (v11);
\draw[diredge] (v11) to (v13);
\draw[diredge] (v0) to (v3);
\draw[diredge] (v3) to (v13);
\draw[diredge] (v9) to (v17);
\draw[diredge] (v11) to (v17);
\draw[default_edge] (v22) to (v23);
\draw[default_edge,in=-10, out=-90] (v23) to (v25);
\draw[default_edge] (v22) to (v25);
\draw[default_edge,in=135, out=45,loop] (v22) to ();
\draw[default_edge] (v25) to (v23);
\end{tikzpicture}
\]


==> fig_gamma1ex.tex <==
\[
 \begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default_edge/.style={draw},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle},
every loop/.style={}]

\node (v0) at (2.1,9) [vert] {};
\node (v1) at (2.1,7.5) [vert] {};
\node (v3) at (3.6,7.5) [vert] {};
\node (v5) at (3.6,9) [vert] {};
\node (v7) at (6.4,9) [vert] {};
\node (v8) at (7.9,9) [vert] {};
\node (v10) at (7.9,7.5) [vert] {};
\node (v12) at (6.4,7.5) [ext] {};
\node (v20) at (3.3,4.5) [ext] {};
\node (v21) at (3.9,4.5) [ext] {};
\node (v22) at (2.5,2) [ext] {};
\node (v23) at (4.5,2) [ext] {};
\node (v25) at (2.6,5.5) [vert] {};
\node (v26) at (3.6,6) [vert] {};
\node (v28) at (4.6,5.5) [vert] {};
\node (v30) at (2.5,3) [vert] {};
\node (v31) at (3.5,3.5) [vert] {};
\node (v33) at (4.5,3) [vert] {};
\node (v45) at (6.6,4.5) [ext] {};
\node (v46) at (7.2,4.5) [ext] {};
\node (v47) at (5.9,5.5) [vert] {};
\node (v48) at (6.9,6) [vert] {};
\node (v50) at (7.9,5.5) [vert] {};
\node (v57) at (3,4.2) [helper,label=90:{(}] {};
\node (v58) at (2.3,1.7) [helper,label=90:{(}] {};
\node (v59) at (4.3,1.7) [helper,label=90:{(}] {};
\node (v61) at (6.3,4.2) [helper,label=90:{(}] {};
\node (v62) at (4.2,4.2) [helper,label=90:{)}] {};
\node (v63) at (7.5,4.2) [helper,label=90:{)}] {};
\node (v64) at (4.7,1.7) [helper,label=90:{)}] {};
\node (v65) at (2.7,1.7) [helper,label=90:{)}] {};
\node (v66) at (1.3,7.9) [helper,label=90:{$\gamma=$}] {};
\node (v67) at (5.5,7.9) [helper,label=90:{$\gamma_1=$}] {};
\node (v68) at (1.1,4.7) [helper,label=90:{$d_H\gamma_1=$}] {};
\node (v69) at (1.1,2.2) [helper,label=90:{$d_L\gamma_1=$}] {};
\node (v70) at (5.2,4.7) [helper,label=90:{$+$}] {};

\draw[default_edge] (v0) to (v1);
\draw[default_edge] (v1) to (v3);
\draw[default_edge] (v3) to (v5);
\draw[default_edge] (v7) to (v8);
\draw[default_edge] (v8) to (v10);
\draw[default_edge] (v10) to (v12);
\draw[default_edge] (v7) to (v12);
\draw[default_edge] (v7) to (v10);
\draw[default_edge] (v12) to (v8);
\draw[default_edge] (v0) to (v5);
\draw[default_edge] (v0) to (v3);
\draw[default_edge] (v1) to (v5);
\draw[default_edge] (v25) to (v26);
\draw[default_edge] (v26) to (v28);
\draw[default_edge] (v30) to (v31);
\draw[default_edge] (v31) to (v33);
\draw[default_edge] (v20) to (v25);
\draw[default_edge] (v26) to (v20);
\draw[default_edge] (v21) to (v28);
\draw[default_edge] (v30) to (v33);
\draw[default_edge] (v25) to (v28);
\draw[default_edge] (v30) to (v22);
\draw[default_edge] (v31) to (v22);
\draw[default_edge] (v33) to (v23);
\draw[default_edge] (v47) to (v48);
\draw[default_edge] (v48) to (v50);
\draw[default_edge] (v45) to (v47);
\draw[default_edge] (v46) to (v48);
\draw[default_edge] (v46) to (v50);
\draw[default_edge] (v47) to (v50);
\draw[default_edge, in=135, out=45] (v22) to (v23);

\end{tikzpicture}
\]


==> fig_grainsert.tex <==

\[
\begin{tikzpicture}[
vert/.style={circle,draw, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2 ]
\node (v0) at (0.3,1.5) [vert,label=90:2] {};
\node (v1) at (0.3,1) [vert,label=270:1] {};
\node (v2) at (1.3,1.5) [vert,label=90:1] {};
\node (v3) at (1,1) [vert,label=270:2] {};
\node (v4) at (1.6,1) [vert,label=270:3] {};
\node (v5) at (0.7,1.3) [invvert] {$\circ_1$};
\node (v6) at (1.9,1.3) [invvert] {=};
\node (v7) at (2.4,1) [vert,label=270:2] {};
\node (v8) at (2.6,1.3) [vert,label=180:1] {};
\node (v9) at (2.8,1) [vert,label=270:3] {};
\node (v10) at (2.6,1.6) [vert,label=90:4] {};
\node (v11) at (3.4,1) [vert] {};
\node (v12) at (3.6,1.3) [vert] {};
\node (v13) at (3.8,1) [vert] {};
\node (v14) at (3.3,1.5) [vert] {};
\node (v15) at (4.2,1) [vert] {};
\node (v16) at (4.6,1) [vert] {};
\node (v17) at (4.4,1.3) [vert] {};
\node (v18) at (4.7,1.5) [vert] {};
\node (v19) at (3,1.3) [invvert] {+};
\node (v20) at (4,1.3) [invvert] {+};
\draw (v0)--(v1) (v3)--(v2) (v2)--(v4) (v4)--(v3) (v7)--(v9) (v9)--(v8) (v8)--(v7) (v8)--(v10) (v14)--(v11) (v12)--(v11) (v11)--(v13) (v13)--(v12) (v15)--(v17) (v17)--(v16) (v16)--(v15) (v16)--(v18) ;
\end{tikzpicture}
\]


==> fig_graphdex.tex <==
\[
\begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default_edge/.style={draw},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle},
every loop/.style={}]

\node [vert] (v21) at (8,8) {};
\node (v2) at (1.5,9) [vert] {};
\node (v12) at (1.5,8) [vert] {};
\node (v13) at (2.5,8) [vert] {};
\node [vert] (v15) at (3,9) {};
\node [vert] (v16) at (4,9) {};
\node [vert] (v18) at (7,9) {};
\node [vert] (v19) at (7,8) {};
\node [vert] (v23) at (8,9) {};
\node [vert] (v25) at (2.4,7.2) {};
\node [vert] (v26) at (1.331,6.545) {};
\node [vert] (v28) at (1.695,5.029) {};
\node [vert] (v30) at (3.106,5.029) {};
\node [vert] (v32) at (3.47,6.545) {};
\node [vert] (v34) at (2.4,6) {};
\node [vert] (v44) at (5.9,7.2) {};
\node [vert] (v45) at (4.831,6.545) {};
\node [vert] (v47) at (5.195,5.029) {};
\node [vert] (v49) at (6.606,5.029) {};
\node [vert] (v51) at (6.97,6.545) {};
\node [vert] (v53) at (5.695,6.029) {};
\node [vert] (v60) at (8.9,7.2) {};
\node [vert] (v61) at (7.831,6.545) {};
\node [vert] (v63) at (8.195,5.029) {};
\node [vert] (v65) at (9.606,5.029) {};
\node [vert] (v67) at (9.965,6.545) {};
\node [vert] (v69) at (8.695,6.029) {};
\node (v76) at (1.2,8.8) [helper,label=90:{$d$}] {};
\node (v77) at (1.2,7.8) [helper,label=90:{$d$}] {};
\node [helper,label=90:{$d$}] (v78) at (6.5,8.2) {};
\node [helper,label=90:{$d$}] (v79) at (0.895,5.629) {};
\node [helper,label=90:{$=-$}] (v80) at (2.3584,8.7731) {}; %\quad \frac{1}{2}
\node (v81) at (3.2,7.8) [helper,label=90:{$=0$}] {};
\node [helper,label=90:{$=0$}] (v82) at (8.7,8.2) {};
\node [helper,label=90:{$=$}] (v83) at (4.095,5.629) {};
\node [helper,label=90:{$+$}] (v85) at (7.295,5.629) {};
\node [vert] (v86) at (6.195,6.029) {};
\node [vert] (v87) at (9.195,6.029) {};

\draw[default_edge] (v19) to (v21);
\draw[default_edge] (v12) to (v13);
\draw[default_edge] (v15) to (v16);
\draw[default_edge] (v18) to (v19);
\draw[default_edge] (v21) to (v23);
\draw[default_edge] (v25) to (v26);
\draw[default_edge] (v26) to (v28);
\draw[default_edge] (v28) to (v30);
\draw[default_edge] (v30) to (v32);
\draw[default_edge] (v32) to (v34);
\draw[default_edge] (v32) to (v25);
\draw[default_edge] (v34) to (v26);
\draw[default_edge] (v34) to (v28);
\draw[default_edge] (v34) to (v30);
\draw[default_edge] (v34) to (v25);
\draw[default_edge] (v18) to (v23);
\draw[default_edge] (v18) to (v21);
\draw[default_edge] (v23) to (v19);
\draw[default_edge] (v44) to (v45);
\draw[default_edge] (v45) to (v47);
\draw[default_edge] (v47) to (v49);
\draw[default_edge] (v49) to (v51);
\draw[default_edge] (v53) to (v86);
\draw[default_edge] (v51) to (v44);
\draw[default_edge] (v53) to (v45);
\draw[default_edge] (v53) to (v47);
\draw[default_edge] (v86) to (v51);
\draw[default_edge] (v53) to (v44);
\draw[default_edge] (v60) to (v61);
\draw[default_edge] (v61) to (v63);
\draw[default_edge] (v63) to (v65);
\draw[default_edge] (v65) to (v67);
\draw[default_edge] (v67) to (v69);
\draw[default_edge] (v67) to (v60);
\draw[default_edge] (v69) to (v61);
\draw[default_edge] (v69) to (v63);
\draw[default_edge] (v87) to (v65);
\draw[default_edge] (v86) to (v49);
\draw[default_edge] (v69) to (v87);
\draw[default_edge] (v87) to (v60);
\end{tikzpicture}
\]


==> fig_graphsexample.tex <==
\[
\begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default edge/.style={draw},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle}]

\node (v0) at (0.400000005960464,0.899999976158142) [ext] {};
\node (v1) at (0.900000035762787,0.199999928474426) [ext] {};
\node (v2) at (1.80000007152557,0.899999976158142) [ext] {};
\node (v3) at (3.10000014305115,0.899999976158142) [ext] {};
\node (v4) at (3.79999995231628,0.399999976158142) [ext] {};
\node (v5) at (4.5,1.30000001192093) [ext] {};
\node (v6) at (3.70000004768372,1.30000001192093) [vert] {};
\node (v7) at (3.79999995231628,1) [vert] {};
\node (v8) at (1,1) [vert] {};
\node (v9) at (1.30000007152557,0.5) [vert] {};
\node (v10) at (1.30000007152557,1.39999997615814) [vert] {};
\node (v11) at (0.400000005960464,1.79999999701977) [vert] {};
\node (v12) at (0.600000023841858,1.39999997615814) [vert] {};
\node (v13) at (0.900000035762787,1.79999999701977) [vert] {};
\node (v29) at (4.5,0.699999928474426) [ext] {};

\draw[default edge] (v11)--(v12);
\draw[default edge] (v12)--(v13);
\draw[default edge] (v13)--(v11);
\draw[default edge] (v0)--(v1);
\draw[default edge] (v1)--(v8);
\draw[default edge] (v8)--(v9);
\draw[default edge] (v9)--(v2);
\draw[default edge] (v9)--(v1);
\draw[default edge] (v8)--(v10);
\draw[default edge] (v0)--(v8);
\draw[default edge] (v3)--(v6);
\draw[default edge] (v6)--(v7);
\draw[default edge] (v3)--(v7);
\draw[default edge] (v6)--(v5);
\draw[default edge] (v7)--(v5);
\draw[default edge] (v4)--(v29);
\end{tikzpicture}
\]

==> fig_graphwoneivertex.tex <==
\begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default edge/.style={draw},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle}]

\node (v0) at (0.300000011920929,1.19999998807907) [ext,label=-90:1] {};
\node (v1) at (0.900000035762787,1.19999998807907) [ext,label=-90:2] {};
\node (v2) at (1.5,1.19999998807907) [ext,label=-90:3] {};
\node (v3) at (0.900000035762787,1.79999999701977) [vert] {};

\draw[default edge] (v0)--(v3);
\draw[default edge] (v3)--(v1);
\draw[default edge] (v2)--(v3);
\end{tikzpicture}


==> fig_hatthetadef.tex <==
\[
\begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default_edge/.style={draw},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle},
every loop/.style={}]

\node (v0) at (1.8,9.5) [vert] {};
\node (v1) at (0.8,9) [vert] {};
\node (v3) at (0.8,8) [vert] {};
\node (v5) at (2,8) [vert] {};
\node (v7) at (3.8,9.5) [vert] {};
\node (v8) at (4.8,9) [vert] {};
\node (v10) at (4.8,8) [vert] {};
\node (v12) at (3.6,8) [vert] {};
\node (v14) at (0.8,7) [vert] {};
\node (v15) at (4.8,7) [vert] {};
\node (v16) at (3.8,6) [vert] {};
\node (v17) at (1.8,6) [vert] {};
\node (v22) at (2.8,9.345) [helper,label=90:$\dots$] {};
\node (v23) at (2.8,7.845) [helper,label=90:$\dots$] {};
\node (v24) at (2.8,5.845) [helper,label=90:$\dots$] {};
\node (v25) at (2.3,9.5) [helper] {};
\node (v26) at (2.3,8) [helper] {};
\node (v27) at (2.3,6) [helper] {};
\node (v28) at (3.3,6) [helper] {};
\node (v29) at (3.3,8) [helper] {};
\node (v30) at (3.3,9.5) [helper] {};
\node (v37) at (2.8,6.6) [vert] {};
\node (v50) at (9.4,7.8) [vert] {};
\node (v51) at (8.6,8.6) [vert] {};
\node (v53) at (7.6,8.6) [vert] {};
\node (v55) at (7.6,7) [vert] {};
\node (v57) at (8.6,7) [vert] {};
\node (v59) at (9.4,7.8) [vert] {};
\node (v61) at (10.4,8.6) [vert] {};
\node (v63) at (10.4,7) [vert] {};
\node (v66) at (9.6,6.2) [vert] {};

\draw[default_edge] (v0) to (v1);
\draw[default_edge] (v1) to (v3);
\draw[default_edge] (v3) to (v5);
\draw[default_edge] (v7) to (v8);
\draw[default_edge] (v8) to (v10);
\draw[default_edge] (v10) to (v12);
\draw[default_edge] (v10) to (v15);
\draw[default_edge] (v16) to (v15);
\draw[default_edge] (v17) to (v14);
\draw[default_edge] (v14) to (v3);
\draw[default_edge] (v7) to (v30);
\draw[default_edge] (v29) to (v12);
\draw[default_edge] (v28) to (v16);
\draw[default_edge] (v27) to (v17);
\draw[default_edge] (v26) to (v5);
\draw[default_edge] (v25) to (v0);
\draw[default_edge] (v37) to (v17);
\draw[default_edge] (v37) to (v14);
\draw[default_edge] (v37) to (v5);
\draw[default_edge] (v37) to (v12);
\draw[default_edge] (v37) to (v10);
\draw[default_edge] (v37) to (v15);
\draw[default_edge] (v37) to (v16);
\draw[default_edge] (v37) to (v8);
\draw[default_edge] (v37) to (v1);
\draw[default_edge] (v37) to (v0);
\draw[default_edge] (v37) to (v7);
\draw[default_edge] (v37) to (v3);
\draw[default_edge] (v50) to (v51);
\draw[default_edge] (v51) to (v53);
\draw[default_edge] (v53) to (v55);
\draw[default_edge] (v55) to (v57);
\draw[default_edge] (v57) to (v59);
\draw[default_edge] (v59) to (v61);
\draw[default_edge] (v61) to (v63);
\draw[default_edge] (v59) to (v63);
\draw[default_edge] (v66) to (v59);
\draw[default_edge] (v66) to (v57);
\draw[default_edge] (v66) to (v55);
\draw[default_edge] (v66) to (v53);
\draw[default_edge] (v66) to (v51);
\draw[default_edge] (v66) to (v61);
\draw[default_edge] (v66) to (v63);
\end{tikzpicture}
\]

==> fig_loops.tex <==

\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2, every loop/.style={} ]
\node (v0) at (0.5,1) [vert] {};
\draw (v0) to [out=45,in=135,loop] ();
\node (v1) at (1.1,0.8) [vert] {};
\node (v2) at (1.1,1.2) [vert] {};
\draw (v1) edge [bend left] (v2);
\draw (v1) edge [bend right] (v2);
\node (v3) at (1.6,0.8) [vert] {};
\node (v4) at (1.6,1.2) [vert] {};
\node (v5) at (1.9,1) [vert] {};
\node (v6) at (2.3,0.8) [vert] {};
\node (v7) at (2.3,1.2) [vert] {};
\node (v8) at (2.7,1.2) [vert] {};
\node (v9) at (2.7,0.8) [vert] {};
\node (v10) at (3.1,1) [vert] {};
\node (v11) at (3.3,1.3) [vert] {};
\node (v12) at (3.3,0.7) [vert] {};
\node (v13) at (3.6,0.8) [vert] {};
\node (v14) at (3.6,1.2) [vert] {};
\draw (v3)--(v4) (v4)--(v5) (v5)--(v3) (v6)--(v7) (v7)--(v8) (v8)--(v9) (v9)--(v6) (v10)--(v11) (v11)--(v14) (v14)--(v13) (v13)--(v12) (v12)--(v10) ;
\end{tikzpicture}
\]

==> fig_secondalg.tex <==
\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2 ]
\node (v0) at (0.3,2.4) [ext] {};
\node (v1) at (0.7,2.4) [ext] {};
\node (v2) at (1.1,2.4) [ext] {};
\node (v3) at (0.7,2.9) [vert] {};
\node (v4) at (0.7,2.7) [vert] {};
\node (v5) at (1.4,2.7) [invvert] {$\to$};
\node (v6) at (1.9,2.4) [ext] {};
\node (v7) at (2.3,2.4) [ext] {};
\node (v8) at (2.7,2.4) [ext] {};
\node (v10) at (2.3,2.7) [vert] {};
\node (v11) at (1.4,1.8) [invvert] {$\to$};
\node (v12) at (1.8,1.6) [ext] {};
\node (v13) at (2.1,1.6) [ext] {};
\node (v14) at (2.4,1.6) [ext] {};
\node (v15) at (2.7,1.6) [ext] {};
\node (v16) at (2.2,2) [vert] {};
\node (v17) at (3.2,1.6) [ext] {};
\node (v18) at (3.5,1.7) [ext] {};
\node (v19) at (3.8,1.6) [ext] {};
\node (v20) at (4.1,1.6) [ext] {};
\node (v21) at (3.6,2) [vert] {};
\node (v22) at (2.9,1.8) [invvert] {$+$};
\node (v23) at (1.4,1.2) [invvert] {$\to$};
\node (v24) at (1.8,1) [ext] {};
\node (v25) at (2.4,1) [ext] {};
\node (v26) at (2.7,1) [ext] {};
\node (v27) at (2.1,1.2) [ext] {};
\draw (v0)--(v1) (v1)--(v2);
\draw (v0)--(v3) (v4)--(v0) (v4)--(v3) (v4)--(v1) (v3)--(v2) (v6)--(v10) (v10)--(v7) (v10)--(v8) (v8)--(v7) (v7)--(v6) (v12)--(v16) (v16)--(v13) (v16)--(v15) (v12)--(v13) (v13)--(v14) (v14)--(v15) (v21)--(v18) (v17)--(v21) (v21)--(v20) (v18)--(v19) (v19)--(v20) (v17)--(v19) (v24)--(v25) (v24)--(v27) (v26)--(v27) (v27)--(v25) (v25)--(v26) ;
\draw  (v15) to [bend left] (v12)  (v24) to [bend right] (v26) (v17) to[bend right] (v20) (v6) to [bend right] (v8);
\end{tikzpicture}
\]

==> fig_secondproof.tex <==
\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0},
invvert/.style={inner sep=-1,minimum size=-1}, 
ext/.style={circle,draw, fill=white,minimum size=5pt, inner sep=0}, scale=1 ]
\begin{scope}[shift={(-3,0)}]
\draw (45:1) node [vert] (v17) {} -- (90:1) node [vert] (v25) {} -- (135:1) node [vert] (v24) {} -- (180:1) node [vert] (v23) {} -- (-135:1) node [ext,label=200:2] (v22) {} -- (-90:1) node [ext,label=-90:3] (v21) {} -- (-45:1) node [ext,label=-45:4] (v19) {} -- (0:1) node [ext,label=0:5] (v18) {}  (0:0) node [ext,label=0:1] (v20) {} -- (v17) -- (v18) (v19) -- (v20) -- (v21) (v22) -- (v20) -- (v23) (v24) -- (v20) -- (v25);
\end{scope}
\draw (39:1) node [vert] (v26) {} -- (90:1) node [vert] (v33) {} -- (141:1) node [vert] (v32) {} -- (-167:1) node [ext,label=180:2] (v31) {} -- (-116:1) node [ext,label=-90:3] (v30) {} -- (-64:1) node [ext,label=-90:4] (v28) {} -- (-13:1) node [ext,label=0:5] (v27) {} -- (v26) -- (0:0) node [ext,label=-90:1] (v29) {} -- (v27) (v28) -- (v29) -- (v30) (v31) -- (v29) -- (v32) (v33) -- (v29);
\end{tikzpicture}
\]

==> fig_tadpolediff.tex <==
\[
\begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default edge/.style={draw},
 every loop/.style={out=140, in=50, looseness=.8, distance=.8cm }]

\node (v0) at (0.600000023841858,0.799999952316284) [vert] {};
\node (v1) at (2.20000004768372,0.799999952316284) [vert] {};
\node (v2) at (0.600000023841858,0.399999976158142) [helper] {};
\node (v3) at (0.400000005960464,0.399999976158142) [helper] {};
\node (v4) at (0.800000011920929,0.399999976158142) [helper] {};
\node (v5) at (2.20000004768372,0.399999976158142) [helper] {};
\node (v6) at (2,0.399999976158142) [helper] {};
\node (v7) at (2.40000009536743,0.399999976158142) [helper] {};
\node (v14) at (2.20000004768372,1.30000001192093) [vert] {};
\node (v16) at (1.20000004768372,0.799999952316284) [helper,label=0:$\mapsto$] {};

\draw[default edge] (v1)--(v6);
\draw[default edge] (v5)--(v1);
\draw[default edge] (v1)--(v7);
\draw[default edge] (v0)--(v3);
\draw[default edge] (v0)--(v2);
\draw[default edge] (v0)--(v4);
\draw[default edge] (v14)--(v1);
%\draw (v0) to [out=0,in=40,loop] ();
\draw (v0) to [out=70,in=110,loop] ();
%\draw (v0) to [out=140,in=180,loop] ();

%\draw (v1) to [out=0,in=40,loop] ();
\draw (v14) to [out=70,in=110,loop] ();
%\draw (v1) to [out=140,in=180,loop] ();


\end{tikzpicture}
\]


==> fig_thetagdef.tex <==
\[
 \begin{tikzpicture}[scale=1,
vert/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle,fill},
helper/.style={outer sep=0,inner sep=0,minimum size=5,shape=coordinate},
default_edge/.style={draw},
ext/.style={draw,outer sep=0,inner sep=0,minimum size=5,shape=circle},
every loop/.style={}]

\node (v0) at (1,8.2) [vert] {};
\node (v1) at (1.5,9.2) [vert] {};
\node (v3) at (2.5,9.7) [vert] {};
\node (v5) at (3.5,9.7) [vert] {};
\node (v7) at (4.5,9.2) [vert] {};
\node (v9) at (5,8.2) [vert] {};
\node (v11) at (4,8.2) [vert] {};
\node (v13) at (3,8.2) [vert] {};
\node (v15) at (2,8.2) [vert] {};
\node (v18) at (5,8.2) [vert] {};
\node (v19) at (3,6.2) [vert] {};
\node (v22) at (3,7.2) [vert] {};
\node (v32) at (7.5,9.7) [vert] {};
\node (v33) at (6.5,9.2) [vert] {};
\node (v35) at (6.5,8.2) [vert] {};
\node (v37) at (7.7,8.2) [vert] {};
\node (v39) at (9.5,9.7) [vert] {};
\node (v40) at (10.5,9.2) [vert] {};
\node (v42) at (10.5,8.2) [vert] {};
\node (v44) at (9.3,8.2) [vert] {};
\node (v46) at (6.5,7.2) [vert] {};
\node (v47) at (10.5,7.2) [vert] {};
\node (v48) at (9.5,6.2) [vert] {};
\node (v49) at (7.5,6.2) [vert] {};
\node (v57) at (8.5,9.545) [helper,label=90:$\dots$] {};
\node (v58) at (8.5,8.045) [helper,label=90:$\dots$] {};
\node (v59) at (8.5,6.045) [helper,label=90:$\dots$] {};
\node (v60) at (8,9.7) [helper] {};
\node (v61) at (8,8.2) [helper] {};
\node (v62) at (8,6.2) [helper] {};
\node (v63) at (9,6.2) [helper] {};
\node (v64) at (9,8.2) [helper] {};
\node (v65) at (9,9.7) [helper] {};
\node (v72) at (8.5,6.8) [vert] {};
\node (v112) at (5.6,2.8) [vert] {};
\node (v100) at (8,2.8) [helper] {};
\node (v113) at (4.726,4.226) [vert] {};
\node (v115) at (3.506,4.322) [vert] {};
\node (v117) at (2.574,3.526) [vert] {};
\node (v119) at (2.574,2.074) [vert] {};
\node (v121) at (3.506,1.278) [vert] {};
\node (v123) at (4.726,1.374) [vert] {};
\node (v126) at (6.6,2.8) [vert] {};
\node (v127) at (7.567,4.131) [vert] {};
\node (v128) at (9.133,3.623) [vert] {};
\node (v130) at (9.133,1.977) [vert] {};
\node (v132) at (7.567,1.469) [vert] {};
\node (v137) at (6.2,5.2) [vert] {};

\draw[default_edge] (v0) to (v1);
\draw[default_edge] (v1) to (v3);
\draw[default_edge] (v3) to (v5);
\draw[default_edge] (v5) to (v7);
\draw[default_edge] (v7) to (v9);
\draw[default_edge] (v9) to (v11);
\draw[default_edge] (v11) to (v13);
\draw[default_edge] (v13) to (v15);
\draw[default_edge] (v15) to (v0);
\draw[default_edge] (v18) to (v19);
\draw[default_edge] (v19) to (v0);
\draw[default_edge] (v22) to (v19);
\draw[default_edge] (v22) to (v18);
\draw[default_edge] (v22) to (v11);
\draw[default_edge] (v22) to (v13);
\draw[default_edge] (v22) to (v15);
\draw[default_edge] (v22) to (v1);
\draw[default_edge] (v22) to (v3);
\draw[default_edge] (v22) to (v5);
\draw[default_edge] (v22) to (v7);
\draw[default_edge] (v32) to (v33);
\draw[default_edge] (v33) to (v35);
\draw[default_edge] (v35) to (v37);
\draw[default_edge] (v39) to (v40);
\draw[default_edge] (v40) to (v42);
\draw[default_edge] (v42) to (v44);
\draw[default_edge] (v42) to (v47);
\draw[default_edge] (v48) to (v47);
\draw[default_edge] (v49) to (v46);
\draw[default_edge] (v46) to (v35);
\draw[default_edge] (v39) to (v65);
\draw[default_edge] (v64) to (v44);
\draw[default_edge] (v63) to (v48);
\draw[default_edge] (v62) to (v49);
\draw[default_edge] (v61) to (v37);
\draw[default_edge] (v60) to (v32);
\draw[default_edge] (v72) to (v49);
\draw[default_edge] (v72) to (v46);
\draw[default_edge] (v72) to (v37);
\draw[default_edge] (v72) to (v44);
\draw[default_edge] (v72) to (v42);
\draw[default_edge] (v72) to (v47);
\draw[default_edge] (v72) to (v48);
\draw[default_edge] (v72) to (v40);
\draw[default_edge] (v72) to (v33);
\draw[default_edge] (v72) to (v32);
\draw[default_edge] (v72) to (v39);
\draw[default_edge] (v112) to (v113);
\draw[default_edge] (v113) to (v115);
\draw[default_edge] (v115) to (v117);
\draw[default_edge] (v117) to (v119);
\draw[default_edge] (v119) to (v121);
\draw[default_edge] (v121) to (v123);
\draw[default_edge] (v123) to (v112);
\draw[default_edge] (v127) to (v128);
\draw[default_edge] (v128) to (v130);
\draw[default_edge] (v130) to (v132);
\draw[default_edge] (v127) to (v126);
\draw[default_edge] (v126) to (v132);
\draw[default_edge] (v112) to (v126);
\draw[default_edge] (v137) to (v121);
\draw[default_edge] (v137) to (v119);
\draw[default_edge] (v137) to (v117);
\draw[default_edge] (v137) to (v115);
\draw[default_edge] (v137) to (v113);
\draw[default_edge] (v137) to (v112);
\draw[default_edge] (v137) to (v123);
\draw[default_edge] (v137) to (v132);
\draw[default_edge] (v137) to (v127);
\draw[default_edge] (v137) to (v128);
\draw[default_edge] (v137) to (v130);
\end{tikzpicture}
\]


==> fig_wheelgraphs.tex <==
\[
\begin{tikzpicture}[
vert/.style={circle,draw,fill, minimum size=5pt, inner sep=0}, invvert/.style={inner sep=-1,minimum size=-1}, ext/.style={circle,draw, minimum size=5pt, inner sep=0}, scale=2 ]
\begin{scope}[shift={(-3.5,0)}]
\draw (30:0.5) node [vert] (v18) {} -- (150:0.5) node [vert] (v21) {} -- (-90:0.5) node [vert] (v19) {} -- (0:0) node [vert] (v20) {} -- (v18) -- (v19);
\draw  (v20) edge (v21);
\end{scope}
\begin{scope}[shift={(-2,0)}]
\draw (90:0.5) node [vert] (v22) {} -- (162:0.5) node [vert] (v26) {} -- (-126:0.5) node [vert] (v24) {} -- (-54:0.5) node [vert] (v1) {} -- (18:0.5) node [vert] (v23) {} -- (0:0) node [vert] (v25) {} -- (v22) -- (v23);
\draw (v24) -- (v25) -- (v26);
\end{scope}
\begin{scope}[shift={(-0.5,0)}]
\draw (90:0.5) node [vert] (v27) {} -- (141:0.5) node [vert] (v28) {} -- (-167:0.5) node [vert] (v30) {} -- (-116:0.5) node [vert] (v31) {} -- (-64:0.5) node [vert] (v32) {} -- (-13:0.5) node [vert] (v33) {} -- (39:0.5) node [vert] (v34) {} -- (v27) -- (0:0) node [vert] (v29) {} -- (v28) (v29) (v30) (v29) -- (v31) (v29) -- (v32) (v29) -- (v33) (v29) -- (v34) (v29) -- (v30);
\end{scope}
\draw (v25) -- (v1);
\end{tikzpicture}
\]
